Cyclotomic factors of necklace polynomials

We observe that the necklace polynomials $M_d(x) = \frac{1}{d}\sum_{e\mid d}\mu(e)x^{d/e}$ are highly reducible over $\mathbb{Q}$ with many cyclotomic factors. Furthermore, the sequence $\Phi_d(x) - 1$ of shifted cyclotomic polynomials exhibits a qualitatively similar phenomenon, and it is often the case that $M_d(x)$ and $\Phi_d(x) - 1$ have many common cyclotomic factors. We explain these cyclotomic factors of $M_d(x)$ and $\Phi_d(x) - 1$ in terms of what we call the \emph{$d$th necklace operator}. Finally, we show how these cyclotomic factors correspond to certain hyperplane arrangements in finite abelian groups.

==> Cyclotomic factors of necklace polynomials and unlikely evaluations (2)/figs/big_tri_1.tex <==
\begin{minipage}{.3\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-1);
\coordinate (high mid) at (0,2);
\coordinate (low left) at (-1.732,-1);
\coordinate (low right) at (1.732,-1);
\coordinate (mid left) at (-.866,.5);
\coordinate (mid right) at (.866,.5);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=gray!40] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=white] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=white] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=white] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}

==> Cyclotomic factors of necklace polynomials and unlikely evaluations (2)/figs/big_tri_2.tex <==
\begin{minipage}{.3\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-1);
\coordinate (high mid) at (0,2);
\coordinate (low left) at (-1.732,-1);
\coordinate (low right) at (1.732,-1);
\coordinate (mid left) at (-.866,.5);
\coordinate (mid right) at (.866,.5);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=white] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=white] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=gray!40] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=white] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=gray!40] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=white] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}

==> Cyclotomic factors of necklace polynomials and unlikely evaluations (2)/figs/big_tri_3.tex <==
\begin{minipage}{.3\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-1);
\coordinate (high mid) at (0,2);
\coordinate (low left) at (-1.732,-1);
\coordinate (low right) at (1.732,-1);
\coordinate (mid left) at (-.866,.5);
\coordinate (mid right) at (.866,.5);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=gray!40] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=white] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=white] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=gray!40] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=white] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}

==> Cyclotomic factors of necklace polynomials and unlikely evaluations (2)/figs/lil_tri_1.tex <==
%%%%%%%%
% 1
%%%%%%%%

\begin{minipage}{.142\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-.5);
\coordinate (high mid) at (0,1);
\coordinate (low left) at (-.866,-.5);
\coordinate (low right) at (.866,-.5);
\coordinate (mid left) at (-.433,.25);
\coordinate (mid right) at (.433,.25);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=gray!40] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=white] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=white] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=white] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=white] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=white] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}

==> Cyclotomic factors of necklace polynomials and unlikely evaluations (2)/figs/lil_tri_2.tex <==
%%%%%%%%
% 2
%%%%%%%%
\begin{minipage}{.142\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-.5);
\coordinate (high mid) at (0,1);
\coordinate (low left) at (-.866,-.5);
\coordinate (low right) at (.866,-.5);
\coordinate (mid left) at (-.433,.25);
\coordinate (mid right) at (.433,.25);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=gray!40] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=white] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=white] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=white] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=white] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}

==> Cyclotomic factors of necklace polynomials and unlikely evaluations (2)/figs/lil_tri_3.tex <==
%%%%%%%%
% 3
%%%%%%%%
\begin{minipage}{.142\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-.5);
\coordinate (high mid) at (0,1);
\coordinate (low left) at (-.866,-.5);
\coordinate (low right) at (.866,-.5);
\coordinate (mid left) at (-.433,.25);
\coordinate (mid right) at (.433,.25);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=white] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=gray!40] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=gray!40] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=white] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=gray!40] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}

==> Cyclotomic factors of necklace polynomials and unlikely evaluations (2)/figs/lil_tri_4.tex <==
%%%%%%%%
% 4
%%%%%%%%
\begin{minipage}{.142\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-.5);
\coordinate (high mid) at (0,1);
\coordinate (low left) at (-.866,-.5);
\coordinate (low right) at (.866,-.5);
\coordinate (mid left) at (-.433,.25);
\coordinate (mid right) at (.433,.25);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=white] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=gray!40] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=gray!40] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=gray!40] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}

==> Cyclotomic factors of necklace polynomials and unlikely evaluations (2)/figs/lil_tri_5.tex <==
%%%%%%%%
% 5
%%%%%%%%
\begin{minipage}{.142\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-.5);
\coordinate (high mid) at (0,1);
\coordinate (low left) at (-.866,-.5);
\coordinate (low right) at (.866,-.5);
\coordinate (mid left) at (-.433,.25);
\coordinate (mid right) at (.433,.25);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=gray!40] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=gray!40] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=white] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=white] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=white] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}

==> Cyclotomic factors of necklace polynomials and unlikely evaluations (2)/figs/lil_tri_6.tex <==
%%%%%%%%
% 6
%%%%%%%%
\begin{minipage}{.142\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-.5);
\coordinate (high mid) at (0,1);
\coordinate (low left) at (-.866,-.5);
\coordinate (low right) at (.866,-.5);
\coordinate (mid left) at (-.433,.25);
\coordinate (mid right) at (.433,.25);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=gray!40] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=white] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=white] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=white] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}

==> Cyclotomic factors of necklace polynomials and unlikely evaluations (2)/figs/lil_tri_7.tex <==
%%%%%%%%
% 7
%%%%%%%%
\begin{minipage}{.142\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-.5);
\coordinate (high mid) at (0,1);
\coordinate (low left) at (-.866,-.5);
\coordinate (low right) at (.866,-.5);
\coordinate (mid left) at (-.433,.25);
\coordinate (mid right) at (.433,.25);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=gray!40] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=white] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=gray!40] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=white] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=white] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}

==> figs/big_tri_1.tex <==
\begin{minipage}{.3\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-1);
\coordinate (high mid) at (0,2);
\coordinate (low left) at (-1.732,-1);
\coordinate (low right) at (1.732,-1);
\coordinate (mid left) at (-.866,.5);
\coordinate (mid right) at (.866,.5);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=gray!40] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=white] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=white] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=white] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}

==> figs/big_tri_2.tex <==
\begin{minipage}{.3\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-1);
\coordinate (high mid) at (0,2);
\coordinate (low left) at (-1.732,-1);
\coordinate (low right) at (1.732,-1);
\coordinate (mid left) at (-.866,.5);
\coordinate (mid right) at (.866,.5);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=white] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=white] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=gray!40] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=white] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=gray!40] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=white] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}

==> figs/big_tri_3.tex <==
\begin{minipage}{.3\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-1);
\coordinate (high mid) at (0,2);
\coordinate (low left) at (-1.732,-1);
\coordinate (low right) at (1.732,-1);
\coordinate (mid left) at (-.866,.5);
\coordinate (mid right) at (.866,.5);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=gray!40] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=white] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=white] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=gray!40] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=white] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}

==> figs/lil_tri_1.tex <==
%%%%%%%%
% 1
%%%%%%%%

\begin{minipage}{.142\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-.5);
\coordinate (high mid) at (0,1);
\coordinate (low left) at (-.866,-.5);
\coordinate (low right) at (.866,-.5);
\coordinate (mid left) at (-.433,.25);
\coordinate (mid right) at (.433,.25);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=gray!40] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=white] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=white] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=white] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=white] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=white] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}

==> figs/lil_tri_2.tex <==
%%%%%%%%
% 2
%%%%%%%%
\begin{minipage}{.142\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-.5);
\coordinate (high mid) at (0,1);
\coordinate (low left) at (-.866,-.5);
\coordinate (low right) at (.866,-.5);
\coordinate (mid left) at (-.433,.25);
\coordinate (mid right) at (.433,.25);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=gray!40] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=white] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=white] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=white] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=white] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}

==> figs/lil_tri_3.tex <==
%%%%%%%%
% 3
%%%%%%%%
\begin{minipage}{.142\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-.5);
\coordinate (high mid) at (0,1);
\coordinate (low left) at (-.866,-.5);
\coordinate (low right) at (.866,-.5);
\coordinate (mid left) at (-.433,.25);
\coordinate (mid right) at (.433,.25);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=white] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=gray!40] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=gray!40] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=white] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=gray!40] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}

==> figs/lil_tri_4.tex <==
%%%%%%%%
% 4
%%%%%%%%
\begin{minipage}{.142\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-.5);
\coordinate (high mid) at (0,1);
\coordinate (low left) at (-.866,-.5);
\coordinate (low right) at (.866,-.5);
\coordinate (mid left) at (-.433,.25);
\coordinate (mid right) at (.433,.25);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=white] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=gray!40] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=gray!40] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=gray!40] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}

==> figs/lil_tri_5.tex <==
%%%%%%%%
% 5
%%%%%%%%
\begin{minipage}{.142\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-.5);
\coordinate (high mid) at (0,1);
\coordinate (low left) at (-.866,-.5);
\coordinate (low right) at (.866,-.5);
\coordinate (mid left) at (-.433,.25);
\coordinate (mid right) at (.433,.25);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=gray!40] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=gray!40] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=white] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=white] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=white] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}

==> figs/lil_tri_6.tex <==
%%%%%%%%
% 6
%%%%%%%%
\begin{minipage}{.142\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-.5);
\coordinate (high mid) at (0,1);
\coordinate (low left) at (-.866,-.5);
\coordinate (low right) at (.866,-.5);
\coordinate (mid left) at (-.433,.25);
\coordinate (mid right) at (.433,.25);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=gray!40] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=white] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=white] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=white] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}

==> figs/lil_tri_7.tex <==
%%%%%%%%
% 7
%%%%%%%%
\begin{minipage}{.142\textwidth}
\begin{tikzpicture}
% coordinates
\coordinate (center) at (0,0);
\coordinate (low mid) at (0,-.5);
\coordinate (high mid) at (0,1);
\coordinate (low left) at (-.866,-.5);
\coordinate (low right) at (.866,-.5);
\coordinate (mid left) at (-.433,.25);
\coordinate (mid right) at (.433,.25);
%
\filldraw[draw=black, fill=white] (low left) -- (high mid) -- (low right) -- (low left) -- cycle;

%top left
\filldraw[draw=black, fill=gray!40] (mid left) -- (high mid) -- (center) -- (mid left) -- cycle;

%top right
\filldraw[draw=black, fill=white] (mid right) -- (high mid) -- (center) -- (mid right) -- cycle;

%left top
\filldraw[draw=black, fill=gray!40] (mid left) -- (low left) -- (center) -- (mid left) -- cycle;

%left bottom
\filldraw[draw=black, fill=gray!40] (low mid) -- (low left) -- (center) -- (low mid) -- cycle;

%right top
\filldraw[draw=black, fill=white] (mid right) -- (low right) -- (center) -- (mid right) -- cycle;

%right bottom
\filldraw[draw=black, fill=white] (low mid) -- (low right) -- (center) -- (low mid) -- cycle;

\end{tikzpicture}
\end{minipage}
